Error bounds for the large-argument asymptotic expansions of the Hankel and Bessel functions

In this paper, we reconsider the large-argument asymptotic expansions of the Hankel, Bessel and modified Bessel functions and their derivatives. New integral representations for the remainder terms of these asymptotic expansions are found and used to obtain sharp and realistic error bounds. We also give re-expansions for these remainder terms and provide their error estimates. A detailed discussion on the sharpness of our error bounds and their relation to other results in the literature is given. The techniques used in this paper should also generalize to asymptotic expansions which arise from an application of the method of steepest descents.

==> fig1.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.21484375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64408732)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1.eps}}%
    \put(0.03725348,0.02851057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0107,0.24920912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(-0.00327551,0.43664537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(-0.00327551,0.6240816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.24683798,0.06733722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17637169\unitlength}\raggedright $\cfrac{\pi}{4}$\end{minipage}}}%
    \put(0.90241485,0.05524206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07871014\unitlength}\raggedright $\pi$\end{minipage}}}%
    \put(0.46324885,0.06733722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17637169\unitlength}\raggedright $\cfrac{\pi}{2}$\end{minipage}}}%
    \put(0.67286761,0.06733722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17637169\unitlength}\raggedright $\cfrac{3\pi}{4}$\end{minipage}}}%
    \put(0.96159541,0.08394068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04246174\unitlength}\raggedright $\arg z$\end{minipage}}}%
    \put(0.27196181,0.43537422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{scaled remainder}}}%
    \put(0.27144072,0.402397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46098904\unitlength}\raggedright Olver's bound \eqref{eq779}\end{minipage}}}%
    \put(0.2708466,0.33883123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38958707\unitlength}\raggedright our bound \eqref{eq780}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.85795898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63562051)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2.eps}}%
    \put(0.03949292,0.04339822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.01538278,0.19088858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(-0.00069064,0.30944679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(-0.00069064,0.42800497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(-0.00069064,0.54656317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.29942657,0.44430417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{scaled remainder}}}%
    \put(0.29882707,0.41151897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53018962\unitlength}\raggedright Olver's bound \eqref{eq779}\end{minipage}}}%
    \put(0.29814377,0.35030748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44806927\unitlength}\raggedright our bound \eqref{eq780}\end{minipage}}}%
    \put(0.24379492,0.08171453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20284742\unitlength}\raggedright $\cfrac{\pi}{4}$\end{minipage}}}%
    \put(0.89137648,0.07198398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09052558\unitlength}\raggedright $\pi$\end{minipage}}}%
    \put(0.45765185,0.08171453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20284742\unitlength}\raggedright $\cfrac{\pi}{2}$\end{minipage}}}%
    \put(0.66337563,0.08171453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20284742\unitlength}\raggedright $\cfrac{3\pi}{4}$\end{minipage}}}%
    \put(0.95102811,0.09702027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05876669\unitlength}\raggedright $\arg z$\end{minipage}}}%
  \end{picture}%
\endgroup%

